From Informal to Formal -- Incorporating and Evaluating LLMs on Natural Language Requirements to Verifiable Formal Proofs

The research in AI-based formal mathematical reasoning has shown an unstoppable growth trend. These studies have excelled in mathematical competitions like IMO and have made significant progress. This paper focuses on formal verification, an immediate application scenario of formal reasoning, and breaks it down into sub-tasks. We constructed 18k high-quality instruction-response pairs across five formal specification languages (Coq, Lean4, Dafny, ACSL, and TLA+) by distilling gpt-4o and evaluated against ten open-sourced LLMs, including recent popular DeepSeek-R1. We also fine-tuned several 7~8B small models to achieve comparable performance with Deepseek-R1-671B. Interestingly, we observed that fine-tuning with formal data also enhances mathematics, reasoning, and coding capabilities. Fine-tuned models are released at https: //huggingface.co/fm-universe.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                & \multicolumn{6}{c}{\textbf{ProofGen}}                                                                                                                                                                    & \multicolumn{6}{c}{\textbf{SegGen}}                                                                                                                                                              & \multicolumn{4}{c}{\textbf{ProofComplete}}                                                                                                         & \multicolumn{6}{c}{\textbf{ProofInfill}}                                                                                                                                                                         & \multicolumn{2}{c}{\textbf{Cd2Prf}}                                             & \multicolumn{1}{c}{}                      \\
\multicolumn{1}{c}{\multirow{-2}{*}{\textbf{LLMs}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{Size}}} & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}      & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}                       & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}                        & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}                          & \multicolumn{1}{c}{TLA}      & \multicolumn{1}{c}{Coq}      & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}                        & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}                        & \multicolumn{1}{c}{\multirow{-2}{*}{Ave}} \\ \midrule
\multicolumn{27}{c}{\textbf{W/o Fine-tuning}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \midrule
\multicolumn{1}{l|}{llama3.1-instruct}              & \multicolumn{1}{r|}{8B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E3F4F4}4.26 & \cellcolor[HTML]{F4FBFB}1.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CFEBEA}14.29 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{F6FCFC}1.43  & \cellcolor[HTML]{F8FCFC}1.19  & \cellcolor[HTML]{D8EFEF}6.06  & \cellcolor[HTML]{D5EEED}8.33  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E8F6F6}3.57  & \cellcolor[HTML]{DBF0F0}5.56  & \multicolumn{1}{l|}{\cellcolor[HTML]{C2E5E3}28.57} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{E0F2F2}4.85 & \cellcolor[HTML]{D5EEEE}7.69  & \cellcolor[HTML]{D0ECEB}13.33 & \cellcolor[HTML]{C9E8E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{A8DAD4}57.14 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 7.47                                      \\
\multicolumn{1}{l|}{llama3.1-instruct}              & \multicolumn{1}{r|}{70B}                            & \cellcolor[HTML]{D5EEEE}7.69  & \cellcolor[HTML]{D6EEEE}6.38 & \cellcolor[HTML]{D3EDEC}10.17 & \cellcolor[HTML]{CAE9E7}20.00 & \cellcolor[HTML]{D6EEEE}7.14  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{C6E7E5}24.29 & \cellcolor[HTML]{E0F2F2}4.86  & \cellcolor[HTML]{D0EBEB}13.64 & \cellcolor[HTML]{D2EDEC}11.11 & \cellcolor[HTML]{B8E1DD}39.68 & \multicolumn{1}{l|}{\cellcolor[HTML]{EBF7F7}3.17}  & \cellcolor[HTML]{C3E6E4}27.27 & \cellcolor[HTML]{E8F6F6}3.57  & \cellcolor[HTML]{D0EBEB}13.89 & \multicolumn{1}{l|}{\cellcolor[HTML]{C2E5E3}28.57} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{D6EEEE}7.27 & \cellcolor[HTML]{C6E7E5}24.62 & \cellcolor[HTML]{D0ECEB}13.33 & \cellcolor[HTML]{C9E8E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{C9E8E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 12.90                                     \\
\multicolumn{1}{l|}{qwen2.5-instruct}               & \multicolumn{1}{r|}{7B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F1FAFA}2.13 & \cellcolor[HTML]{DEF2F2}5.08  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C9E8E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{F6FCFC}1.43  & \cellcolor[HTML]{F9FDFD}1.05  & \cellcolor[HTML]{D5EEEE}7.58  & \cellcolor[HTML]{DBF0F0}5.56  & \cellcolor[HTML]{F5FBFB}1.59  & \multicolumn{1}{l|}{\cellcolor[HTML]{F5FBFB}1.59}  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D0ECEB}13.10 & \cellcolor[HTML]{CBE9E8}19.44 & \multicolumn{1}{l|}{\cellcolor[HTML]{C2E5E3}28.57} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{DCF1F1}5.45 & \cellcolor[HTML]{CBEAE8}18.46 & \cellcolor[HTML]{D0ECEB}13.33 & \cellcolor[HTML]{C9E8E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{CFEBEA}14.29 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 7.56                                      \\
\multicolumn{1}{l|}{qwen2.5-instruct}               & \multicolumn{1}{r|}{72B}                            & \cellcolor[HTML]{D5EEEE}7.69  & \cellcolor[HTML]{D6EEEE}6.38 & \cellcolor[HTML]{CBE9E8}18.64 & \cellcolor[HTML]{CAE9E7}20.00 & \cellcolor[HTML]{C9E8E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{D6EEEE}7.14} & \cellcolor[HTML]{D0ECEB}12.86 & \cellcolor[HTML]{EAF7F7}3.29  & \cellcolor[HTML]{D1ECEB}12.12 & \cellcolor[HTML]{C5E7E5}25.00 & \cellcolor[HTML]{D1ECEB}12.70 & \multicolumn{1}{l|}{\cellcolor[HTML]{E0F2F2}4.76}  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D1ECEC}11.90 & \cellcolor[HTML]{BEE4E1}33.33 & \multicolumn{1}{l|}{\cellcolor[HTML]{C2E5E3}28.57} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{D3EDED}9.70 & \cellcolor[HTML]{C6E7E5}24.62 & \cellcolor[HTML]{C4E6E4}26.67 & \cellcolor[HTML]{BCE3DF}35.71 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{A8DAD4}57.14 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 15.82                                     \\
\multicolumn{1}{l|}{qwen2.5-coder-instruct}         & \multicolumn{1}{r|}{7B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F1FAFA}2.13 & \cellcolor[HTML]{D6EEEE}6.78  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{EDF8F8}2.86  & \cellcolor[HTML]{F1FAFA}2.14  & \cellcolor[HTML]{D1ECEB}12.12 & \cellcolor[HTML]{D2EDEC}11.11 & \cellcolor[HTML]{EBF7F7}3.17  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E0F2F2}4.76  & \cellcolor[HTML]{D2EDEC}11.11 & \multicolumn{1}{l|}{\cellcolor[HTML]{CFEBEA}14.29} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{E8F6F6}3.64 & \cellcolor[HTML]{C7E8E6}23.08 & \cellcolor[HTML]{CAE9E7}20.00 & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 4.88                                      \\
\multicolumn{1}{l|}{qwen2.5-coder-instruct}         & \multicolumn{1}{r|}{32B}                            & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D6EEEE}6.38 & \cellcolor[HTML]{D1ECEC}11.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C9E8E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{D0ECEB}12.86 & \cellcolor[HTML]{E5F4F4}4.07  & \cellcolor[HTML]{D3EDED}9.85  & \cellcolor[HTML]{C5E7E5}25.00 & \cellcolor[HTML]{C4E6E4}26.98 & \multicolumn{1}{l|}{\cellcolor[HTML]{E0F2F2}4.76}  & \cellcolor[HTML]{C3E6E4}27.27 & \cellcolor[HTML]{D8EFEF}5.95  & \cellcolor[HTML]{BBE2DF}36.11 & \multicolumn{1}{l|}{\cellcolor[HTML]{B5E0DC}42.86} & \cellcolor[HTML]{ECF7F7}2.94 & \cellcolor[HTML]{D5EEEE}7.88 & \cellcolor[HTML]{BDE3E0}33.85 & \cellcolor[HTML]{CAE9E7}20.00 & \cellcolor[HTML]{9BD4CD}71.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{CFEBEA}14.29} & \cellcolor[HTML]{A8DAD4}57.14 & \multicolumn{1}{l|}{\cellcolor[HTML]{CFEBEA}14.29} & 19.05                                     \\
\multicolumn{1}{l|}{starcoder-instruct}             & \multicolumn{1}{r|}{15B}                            & \cellcolor[HTML]{D5EEEE}7.69  & \cellcolor[HTML]{F1FAFA}2.13 & \cellcolor[HTML]{D4EEED}8.47  & \cellcolor[HTML]{C1E5E2}30.00 & \cellcolor[HTML]{C2E5E3}28.57 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{C4E6E4}27.14 & \cellcolor[HTML]{F3FAFA}1.97  & \cellcolor[HTML]{D8EFEF}6.06  & \cellcolor[HTML]{C3E6E3}27.78 & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{C3E6E4}27.27 & \cellcolor[HTML]{D1ECEC}11.90 & \cellcolor[HTML]{C5E7E5}25.00 & \multicolumn{1}{l|}{\cellcolor[HTML]{B5E0DC}42.86} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{D3EDED}9.70 & \cellcolor[HTML]{C6E7E5}24.62 & \cellcolor[HTML]{CAE9E7}20.00 & \cellcolor[HTML]{BCE3DF}35.71 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{C2E5E3}28.57 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 15.23                                     \\
\multicolumn{1}{l|}{deepseek-coder-instruct}        & \multicolumn{1}{r|}{7B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F1FAFA}2.13 & \cellcolor[HTML]{D4EEED}8.47  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{E3F4F4}4.29  & \cellcolor[HTML]{F4FBFB}1.73  & \cellcolor[HTML]{E7F5F5}3.79  & \cellcolor[HTML]{DBF0F0}5.56  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{D4EDED}9.09  & \cellcolor[HTML]{F0F9F9}2.38  & \cellcolor[HTML]{D0EBEB}13.89 & \multicolumn{1}{l|}{\cellcolor[HTML]{C2E5E3}28.57} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{ECF7F7}3.03 & \cellcolor[HTML]{D0EBEB}13.85 & \cellcolor[HTML]{BEE4E1}33.33 & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 5.42                                      \\
\multicolumn{1}{l|}{deepseek-coder-instruct}        & \multicolumn{1}{r|}{33B}                            & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F4FBFB}1.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{EDF8F8}2.86  & \cellcolor[HTML]{F3FAFA}1.94  & \cellcolor[HTML]{E2F3F3}4.55  & \cellcolor[HTML]{D2EDEC}11.11 & \cellcolor[HTML]{EBF7F7}3.17  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E8F6F6}3.57  & \cellcolor[HTML]{D0EBEB}13.89 & \multicolumn{1}{l|}{\cellcolor[HTML]{B5E0DC}42.86} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F0F9F9}2.42 & \cellcolor[HTML]{C7E8E6}23.08 & \cellcolor[HTML]{D6EEEE}6.67  & \cellcolor[HTML]{D6EEEE}7.14  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{D6EEEE}7.14  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 5.50                                      \\
\multicolumn{1}{l|}{deepseek-r1}                    & \multicolumn{1}{r|}{671B}                           & \cellcolor[HTML]{C0E5E2}30.77 & \cellcolor[HTML]{D4EEED}8.51 & \cellcolor[HTML]{C0E5E2}30.51 & \cellcolor[HTML]{C1E5E2}30.00 & \cellcolor[HTML]{BCE3DF}35.71 & \multicolumn{1}{l|}{\cellcolor[HTML]{D6EEEE}7.14} & \cellcolor[HTML]{C7E8E6}22.86 & \cellcolor[HTML]{D2EDEC}10.70 & \cellcolor[HTML]{C9E8E7}21.21 & \cellcolor[HTML]{C8E8E6}22.22 & \cellcolor[HTML]{B0DDD8}49.21 & \multicolumn{1}{l|}{\cellcolor[HTML]{EBF7F7}3.17}  & \cellcolor[HTML]{B3DFDA}45.45 & \cellcolor[HTML]{CEEBEA}15.48 & \cellcolor[HTML]{BEE4E1}33.33 & \multicolumn{1}{l|}{\cellcolor[HTML]{C2E5E3}28.57} & \cellcolor[HTML]{D9EFEF}5.88 & \cellcolor[HTML]{D3EDED}9.70 & \cellcolor[HTML]{C6E7E5}24.62 & \cellcolor[HTML]{D6EEEE}6.67  & \cellcolor[HTML]{B5E0DC}42.86 & \multicolumn{1}{l|}{\cellcolor[HTML]{C9E8E7}21.43} & \cellcolor[HTML]{A2D7D1}64.29 & \multicolumn{1}{l|}{\cellcolor[HTML]{CFEBEA}14.29} & \textbf{24.36}                            \\ \midrule
\multicolumn{2}{r|}{\textbf{Task-wise average}}                                                           & \multicolumn{6}{c|}{\cellcolor[HTML]{D5EEEE}7.70}                                                                                                                                                                & \multicolumn{6}{c|}{\cellcolor[HTML]{D4EDED}9.16}                                                                                                                                                                  & \multicolumn{4}{c|}{\cellcolor[HTML]{CCEAE8}18.31}                                                                                                 & \multicolumn{6}{c|}{\cellcolor[HTML]{D1ECEB}12.62}                                                                                                                                                               & \multicolumn{2}{c|}{\cellcolor[HTML]{C0E5E2}16.79}                                   &                                           \\ \midrule
\multicolumn{26}{c|}{\textbf{W/ Fine-tuning}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &                                           \\ \midrule
\multicolumn{1}{l|}{llama3.1-\textbf{fma}}                   & \multicolumn{1}{r|}{8B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D6EEEE}6.38 & \cellcolor[HTML]{D4EEED}8.47  & \cellcolor[HTML]{CAE9E7}20.00 & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{BAE2DE}38.57 & \cellcolor[HTML]{C2E5E3}29.58 & \cellcolor[HTML]{C9E9E7}21.97 & \cellcolor[HTML]{C7E7E5}25.00 & \cellcolor[HTML]{8CCDC4}88.89 & \multicolumn{1}{l|}{\cellcolor[HTML]{CEEAE9}17.46} & \cellcolor[HTML]{BCE3E0}36.36 & \cellcolor[HTML]{D6EEEE}8.33  & \cellcolor[HTML]{D3EDED}11.11 & \multicolumn{1}{l|}{\cellcolor[HTML]{C3E6E4}28.57} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{D6EEEE}7.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CAE9E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{CAE9E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 16.30                                     \\
\multicolumn{1}{l|}{llama3.1-ultrachat}             & \multicolumn{1}{r|}{8B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D6EEEE}6.38 & \cellcolor[HTML]{E9F6F6}3.39  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EBF7F7}3.79  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E0F2F2}5.95  & \cellcolor[HTML]{D1ECEB}13.89 & \multicolumn{1}{l|}{\cellcolor[HTML]{D0ECEB}14.29} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{E6F5F5}4.85 & \cellcolor[HTML]{D5EEEE}9.23  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D0ECEB}14.29 & \multicolumn{1}{l|}{\cellcolor[HTML]{D9F0F0}7.14}  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 3.47                                      \\
\multicolumn{1}{l|}{llama3.1-ultrachat-\textbf{fma}}          & \multicolumn{1}{r|}{8B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D4EEED}8.51 & \cellcolor[HTML]{D3EDEC}10.17 & \cellcolor[HTML]{C1E5E2}30.00 & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{B7E1DD}41.43 & \cellcolor[HTML]{BDE3E0}35.79 & \cellcolor[HTML]{C2E6E3}29.55 & \cellcolor[HTML]{BFE4E1}33.33 & \cellcolor[HTML]{86CAC1}95.24 & \multicolumn{1}{l|}{\cellcolor[HTML]{CEEAE9}17.46} & \cellcolor[HTML]{CDEAE9}18.18 & \cellcolor[HTML]{D6EEEE}8.33  & \cellcolor[HTML]{D3EDED}11.11 & \multicolumn{1}{l|}{\cellcolor[HTML]{C3E6E4}28.57} & \cellcolor[HTML]{F0F9F9}2.94 & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{D6EEEE}7.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C3E6E4}28.57 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{BDE3E0}35.71 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 18.44                                     \\
\multicolumn{1}{l|}{llama3.1-tulu}                  & \multicolumn{1}{r|}{8B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F1FAFA}2.13 & \cellcolor[HTML]{F4FBFB}1.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCFEFE}0.71  & \cellcolor[HTML]{DFF2F2}6.06  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E0F2F2}5.95  & \cellcolor[HTML]{D6EEEE}8.33  & \multicolumn{1}{l|}{\cellcolor[HTML]{C3E6E4}28.57} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F6FBFB}1.82 & \cellcolor[HTML]{D4EDED}10.77 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D9F0F0}7.14  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{D0ECEB}14.29 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 3.64                                      \\
\multicolumn{1}{l|}{llama3.1-tulu-\textbf{fma}}               & \multicolumn{1}{r|}{8B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E3F4F4}4.26 & \cellcolor[HTML]{D1ECEC}11.86 & \cellcolor[HTML]{C1E5E2}30.00 & \cellcolor[HTML]{D6EEEE}7.14  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{B6E0DC}42.86 & \cellcolor[HTML]{BCE3DF}36.64 & \cellcolor[HTML]{C4E6E4}27.27 & \cellcolor[HTML]{BCE3E0}36.11 & \cellcolor[HTML]{83C9BF}98.41 & \multicolumn{1}{l|}{\cellcolor[HTML]{CEEAE9}17.46} & \cellcolor[HTML]{CDEAE9}18.18 & \cellcolor[HTML]{D4EDED}10.71 & \cellcolor[HTML]{D3EDED}11.11 & \multicolumn{1}{l|}{\cellcolor[HTML]{B6E0DC}42.86} & \cellcolor[HTML]{F0F9F9}2.94 & \cellcolor[HTML]{F3FAFA}2.42 & \cellcolor[HTML]{DFF2F2}6.15  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BDE3E0}35.71 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{B0DDD9}50.00 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 20.50                                     \\
\multicolumn{1}{l|}{qwen2.5-\textbf{fma}}                    & \multicolumn{1}{r|}{7B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E3F4F4}4.26 & \cellcolor[HTML]{D1ECEC}11.86 & \cellcolor[HTML]{D3EDED}10.00 & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{BAE2DE}38.57 & \cellcolor[HTML]{C4E6E4}27.95 & \cellcolor[HTML]{C4E6E4}27.27 & \cellcolor[HTML]{C9E9E7}22.22 & \cellcolor[HTML]{8DCEC5}87.30 & \multicolumn{1}{l|}{\cellcolor[HTML]{CEEAE9}17.46} & \cellcolor[HTML]{C4E6E4}27.27 & \cellcolor[HTML]{D5EEEE}9.52  & \cellcolor[HTML]{D1ECEB}13.89 & \multicolumn{1}{l|}{\cellcolor[HTML]{C3E6E4}28.57} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{D6EEEE}7.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CAE9E7}21.43 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{D0ECEB}14.29 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & 15.40                                     \\
\multicolumn{1}{l|}{qwen2.5-coder-\textbf{fma}}              & \multicolumn{1}{r|}{7B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D6EEEE}6.38 & \cellcolor[HTML]{CBE9E8}18.64 & \cellcolor[HTML]{CAE9E7}20.00 & \cellcolor[HTML]{D6EEEE}7.14  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{B5DFDB}44.29 & \cellcolor[HTML]{BCE3E0}36.50 & \cellcolor[HTML]{BEE4E1}34.09 & \cellcolor[HTML]{BFE4E1}33.33 & \cellcolor[HTML]{83C9BF}98.41 & \multicolumn{1}{l|}{\cellcolor[HTML]{CEEAE9}17.46} & \cellcolor[HTML]{BCE3E0}36.36 & \cellcolor[HTML]{D5EEEE}9.52  & \cellcolor[HTML]{CEEBEA}16.67 & \multicolumn{1}{l|}{\cellcolor[HTML]{C3E6E4}28.57} & \cellcolor[HTML]{E0F2F2}5.88 & \cellcolor[HTML]{F6FBFB}1.82 & \cellcolor[HTML]{D1ECEB}13.85 & \cellcolor[HTML]{D1ECEC}13.33 & \cellcolor[HTML]{B6E0DC}42.86 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \cellcolor[HTML]{B6E0DC}42.86 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00}  & \textbf{22.00}                            \\
\multicolumn{1}{l|}{deepseek-coder-\textbf{fma}}             & \multicolumn{1}{r|}{7B}                             & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F1FAFA}2.13 & \cellcolor[HTML]{CDEAE9}16.95 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0.00} & \cellcolor[HTML]{BEE4E1}34.29 & \cellcolor[HTML]{C6E7E5}25.30 & \cellcolor[HTML]{C1E5E2}31.06 & \cellcolor[HTML]{C7E7E5}25.00 & \cellcolor[HTML]{90CFC7}84.13 & \multicolumn{1}{l|}{\cellcolor[HTML]{CFEBEA}15.87} & \cellcolor[HTML]{BCE3E0}36.36 & \cellcolor[HTML]{D6EEEE}8.33  & \cellcolor[HTML]{CCEAE8}19.44 & \multicolumn{1}{l|}{\cellcolor[HTML]{C3E6E4}28.57} & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F6FBFB}1.82 & \cellcolor[HTML]{D6EEEE}7.69  & \cellcolor[HTML]{DCF1F1}6.67  & \cellcolor[HTML]{D0ECEB}14.29 & \multicolumn{1}{l|}{\cellcolor[HTML]{D9F0F0}7.14}  & \cellcolor[HTML]{D0ECEB}14.29 & \multicolumn{1}{l|}{\cellcolor[HTML]{D9F0F0}7.14}  & 16.10                                     \\ \midrule
\multicolumn{2}{r|}{\textbf{Task-wise average}}                                                           & \multicolumn{6}{c|}{\cellcolor[HTML]{ECF8F8}6.50}                                                                                                                                                                & \multicolumn{6}{c|}{\cellcolor[HTML]{C4E6E4}39.82 \textcolor{purple}{$\uparrow$}}                                                                                                                                                                 & \multicolumn{4}{c|}{\cellcolor[HTML]{D0ECEB}20.69 \textcolor{purple}{$\uparrow$}}                                                                                                 & \multicolumn{6}{c|}{\cellcolor[HTML]{E7F5F5}7.22}                                                                                                                                                                & \multicolumn{2}{c|}{\cellcolor[HTML]{CEEBEA}15.48}                                  &    \\

\bottomrule

\multicolumn{27}{l}{* \textbf{-fma}: fine-tuned with \fma. 
\textbf{* -ultrachat}: fine-tuned with UltraChat.
\textbf{* -tulu}: fine-tuned with Tulu3. 
\textbf{* -ultrachat-fma}: fine-tuned with both UltraChat and \fma. 
\textbf{* -tulu-fma}: fine-tuned with both Tulu3 and \fma.
} \\

\multicolumn{27}{l}{\textbf{* ACSL and ACSL-WP}: `ACSL' uses `frama-c' tool for syntax checking and other basic ACSL checking; `ACSL-WP' uses `frama-c' with the WP plugin for specification verification.} \\

\multicolumn{27}{l}{The task-wise average of finetuned models is calculated excluding the models (\ie llama3.1-ultrachat and llama3.1-tulu) that are finetuned without \fma to remove the influence of the average value of the control group models' results.}

\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrllllllllllllllllllllllll}
\toprule
\multicolumn{26}{c}{\textbf{Pass @ 1}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \midrule
\multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                & \multicolumn{6}{c}{\textbf{ProofGen}}                                                                                                                                                         & \multicolumn{6}{c}{\textbf{SegGen}}                                                                                                                                                           & \multicolumn{4}{c}{\textbf{ProofComplete}}                                                                                    & \multicolumn{6}{c}{\textbf{ProofInfill}}                                                                                                                                                      & \multicolumn{2}{c}{\textbf{Cd2Prf}}                           \\
\multicolumn{1}{c}{\multirow{-2}{*}{\textbf{LLMs}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{Size}}} & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}   & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}   & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}   & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}   \\ \midrule
\multicolumn{26}{c}{\textbf{W/o Fine-tuning}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \midrule
llama3.1-instruct                                   & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E9F2F2}4.26  & \cellcolor[HTML]{F6FAFA}1.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D5E7E7}14.29 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F8FBFB}1.43  & \cellcolor[HTML]{F9FCFC}1.19  & \cellcolor[HTML]{DFECEC}6.06  & \cellcolor[HTML]{DAEAEA}8.33  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{ECF4F4}3.57  & \cellcolor[HTML]{E1EEEE}5.56  & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D4E6E5}4.85  & \cellcolor[HTML]{FFFFFF}7.69  & \cellcolor[HTML]{D3E5E4}13.33 & \cellcolor[HTML]{DEEBEB}21.43 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{B2D1D1}57.14 & \cellcolor[HTML]{FFFFFF}0.00  \\
llama3.1-instruct                                   & 70B                                                 & \cellcolor[HTML]{DBEAEA}7.69  & \cellcolor[HTML]{DDEBEB}6.38  & \cellcolor[HTML]{D9E9E9}10.17 & \cellcolor[HTML]{D0E4E4}20.00 & \cellcolor[HTML]{DBEAEA}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CDE2E1}24.29 & \cellcolor[HTML]{E5F0F0}4.86  & \cellcolor[HTML]{D6E7E7}13.64 & \cellcolor[HTML]{D8E8E8}11.11 & \cellcolor[HTML]{C0DADA}39.68 & \cellcolor[HTML]{DBEAEA}3.17  & \cellcolor[HTML]{CAE0E0}27.27 & \cellcolor[HTML]{ECF4F4}3.57  & \cellcolor[HTML]{D6E7E7}13.89 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{B2D1D0}7.27  & \cellcolor[HTML]{B7D4D4}24.62 & \cellcolor[HTML]{D3E5E4}13.33 & \cellcolor[HTML]{DEEBEB}21.43 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CFE3E3}21.43 & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-instruct                                    & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F4F9F9}2.13  & \cellcolor[HTML]{E4EFEF}5.08  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CFE3E3}21.43 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F8FBFB}1.43  & \cellcolor[HTML]{FAFCFC}1.05  & \cellcolor[HTML]{DBEAEA}7.58  & \cellcolor[HTML]{E1EEEE}5.56  & \cellcolor[HTML]{F7FAFA}1.59  & \cellcolor[HTML]{EDF5F5}1.59  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D6E7E7}13.10 & \cellcolor[HTML]{D1E4E4}19.44 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CCE1E0}5.45  & \cellcolor[HTML]{D1E4E3}18.46 & \cellcolor[HTML]{D3E5E4}13.33 & \cellcolor[HTML]{DEEBEB}21.43 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D5E7E7}14.29 & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-instruct                                    & 72B                                                 & \cellcolor[HTML]{DBEAEA}7.69  & \cellcolor[HTML]{DDEBEB}6.38  & \cellcolor[HTML]{D2E4E4}18.64 & \cellcolor[HTML]{D0E4E4}20.00 & \cellcolor[HTML]{CFE3E3}21.43 & \cellcolor[HTML]{DBEAEA}7.14  & \cellcolor[HTML]{D6E7E7}12.86 & \cellcolor[HTML]{EEF5F5}3.29  & \cellcolor[HTML]{D7E8E8}12.12 & \cellcolor[HTML]{CCE1E1}25.00 & \cellcolor[HTML]{D7E7E7}12.70 & \cellcolor[HTML]{D3E5E5}4.76  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D7E8E8}11.90 & \cellcolor[HTML]{C5DDDD}33.33 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{8FBCBB}9.70  & \cellcolor[HTML]{B7D4D4}24.62 & \cellcolor[HTML]{A6CAC9}26.67 & \cellcolor[HTML]{C7DEDD}35.71 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{B2D1D1}57.14 & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-coder-instruct                              & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F4F9F9}2.13  & \cellcolor[HTML]{DBEAEA}6.78  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F0F6F6}2.86  & \cellcolor[HTML]{F4F9F9}2.14  & \cellcolor[HTML]{D7E8E8}12.12 & \cellcolor[HTML]{D8E8E8}11.11 & \cellcolor[HTML]{EEF6F6}3.17  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E6F1F1}4.76  & \cellcolor[HTML]{D8E8E8}11.11 & \cellcolor[HTML]{D5E7E7}14.29 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E6F0F0}3.64  & \cellcolor[HTML]{BED8D8}23.08 & \cellcolor[HTML]{BCD7D7}20.00 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-coder-instruct                              & 32B                                                 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DDEBEB}6.38  & \cellcolor[HTML]{D7E8E8}11.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CFE3E3}21.43 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D6E7E7}12.86 & \cellcolor[HTML]{E9F3F3}4.07  & \cellcolor[HTML]{D9E9E9}9.85  & \cellcolor[HTML]{CCE1E1}25.00 & \cellcolor[HTML]{CBE0E0}26.98 & \cellcolor[HTML]{D3E5E5}4.76  & \cellcolor[HTML]{CAE0E0}27.27 & \cellcolor[HTML]{DFEDED}5.95  & \cellcolor[HTML]{C3DCDB}36.11 & \cellcolor[HTML]{BED8D8}42.86 & \cellcolor[HTML]{F8FBFB}2.94  & \cellcolor[HTML]{A9CCCB}7.88  & \cellcolor[HTML]{8FBCBB}33.85 & \cellcolor[HTML]{BCD7D7}20.00 & \cellcolor[HTML]{8FBCBB}71.43 & \cellcolor[HTML]{E9F2F2}14.29 & \cellcolor[HTML]{B2D1D1}57.14 & \cellcolor[HTML]{D5E7E7}14.29 \\
star-coder-instruct                                 & 15B                                                 & \cellcolor[HTML]{DBEAEA}7.69  & \cellcolor[HTML]{F4F9F9}2.13  & \cellcolor[HTML]{DAEAEA}8.47  & \cellcolor[HTML]{C8DFDF}30.00 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CBE0E0}27.14 & \cellcolor[HTML]{F5F9F9}1.97  & \cellcolor[HTML]{DFECEC}6.06  & \cellcolor[HTML]{CAE0E0}27.78 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CAE0E0}27.27 & \cellcolor[HTML]{D7E8E8}11.90 & \cellcolor[HTML]{CCE1E1}25.00 & \cellcolor[HTML]{BED8D8}42.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{8FBCBB}9.70  & \cellcolor[HTML]{B7D4D4}24.62 & \cellcolor[HTML]{BCD7D7}20.00 & \cellcolor[HTML]{C7DEDD}35.71 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  \\
deepseek-coder-instruct                             & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F4F9F9}2.13  & \cellcolor[HTML]{DAEAEA}8.47  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E8F2F2}4.29  & \cellcolor[HTML]{F6FAFA}1.73  & \cellcolor[HTML]{EBF4F4}3.79  & \cellcolor[HTML]{E1EEEE}5.56  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D9E9E9}9.09  & \cellcolor[HTML]{F3F8F8}2.38  & \cellcolor[HTML]{D6E7E7}13.89 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EEF5F5}3.03  & \cellcolor[HTML]{E5F0F0}13.85 & \cellcolor[HTML]{8FBCBB}33.33 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  \\
deepseek-coder-instruct                             & 33B                                                 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F6FAFA}1.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F0F6F6}2.86  & \cellcolor[HTML]{F5F9F9}1.94  & \cellcolor[HTML]{E7F1F1}4.55  & \cellcolor[HTML]{D8E8E8}11.11 & \cellcolor[HTML]{EEF6F6}3.17  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{ECF4F4}3.57  & \cellcolor[HTML]{D6E7E7}13.89 & \cellcolor[HTML]{BED8D8}42.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F7FAFA}2.42  & \cellcolor[HTML]{BED8D8}23.08 & \cellcolor[HTML]{E9F2F2}6.67  & \cellcolor[HTML]{F4F9F9}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DBEAEA}7.14  & \cellcolor[HTML]{FFFFFF}0.00  \\
deepseek-r1                                         & xxB                                                 & \cellcolor[HTML]{C8DEDE}30.77 & \cellcolor[HTML]{DAEAEA}8.51  & \cellcolor[HTML]{C8DFDE}30.51 & \cellcolor[HTML]{C8DFDF}30.00 & \cellcolor[HTML]{C3DCDC}35.71 & \cellcolor[HTML]{DBEAEA}7.14  & \cellcolor[HTML]{CEE2E2}22.86 & \cellcolor[HTML]{D8E8E8}10.70 & \cellcolor[HTML]{CFE3E3}21.21 & \cellcolor[HTML]{CFE3E3}22.22 & \cellcolor[HTML]{B8D5D5}49.21 & \cellcolor[HTML]{DBEAEA}3.17  & \cellcolor[HTML]{BBD7D7}45.45 & \cellcolor[HTML]{D4E6E6}15.48 & \cellcolor[HTML]{C5DDDD}33.33 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{F0F6F6}5.88  & \cellcolor[HTML]{8FBCBB}9.70  & \cellcolor[HTML]{B7D4D4}24.62 & \cellcolor[HTML]{E9F2F2}6.67  & \cellcolor[HTML]{BCD7D7}42.86 & \cellcolor[HTML]{DEEBEB}21.43 & \cellcolor[HTML]{ACCECD}64.29 & \cellcolor[HTML]{D5E7E7}14.29 \\ \midrule
\multicolumn{26}{c}{\textbf{W/ Fine-tuning}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \midrule
llama3.1-sft                                        & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DDEBEB}6.38  & \cellcolor[HTML]{DAEAEA}8.47  & \cellcolor[HTML]{D0E4E4}20.00 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C1DBDA}38.57 & \cellcolor[HTML]{C9DFDF}29.58 & \cellcolor[HTML]{CFE3E3}21.97 & \cellcolor[HTML]{CCE1E1}25.00 & \cellcolor[HTML]{97C1C0}88.89 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{C3DCDB}36.36 & \cellcolor[HTML]{DAEAEA}8.33  & \cellcolor[HTML]{D8E8E8}11.11 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EBF3F3}7.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C8DEDE}21.43 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CFE3E3}21.43 & \cellcolor[HTML]{FFFFFF}0.00  \\
llama3.1-ultrachat                                  & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DDEBEB}6.38  & \cellcolor[HTML]{EDF5F5}3.39  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EBF4F4}3.79  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DFEDED}5.95  & \cellcolor[HTML]{D6E7E7}13.89 & \cellcolor[HTML]{D5E7E7}14.29 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D4E6E5}4.85  & \cellcolor[HTML]{F9FCFC}9.23  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E9F2F2}14.29 & \cellcolor[HTML]{F4F9F9}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  \\
llama3.1-ultrachat-fm                               & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DAEAEA}8.51  & \cellcolor[HTML]{D9E9E9}10.17 & \cellcolor[HTML]{C8DFDF}30.00 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BFD9D9}41.43 & \cellcolor[HTML]{C3DCDC}35.79 & \cellcolor[HTML]{C9DFDF}29.55 & \cellcolor[HTML]{C5DDDD}33.33 & \cellcolor[HTML]{92BEBD}95.24 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{D2E5E5}18.18 & \cellcolor[HTML]{DAEAEA}8.33  & \cellcolor[HTML]{D8E8E8}11.11 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{F8FBFB}2.94  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EBF3F3}7.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{B5D3D2}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C3DCDC}35.71 & \cellcolor[HTML]{FFFFFF}0.00  \\
llama3.1-tulu                                       & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F4F9F9}2.13  & \cellcolor[HTML]{F6FAFA}1.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCFDFD}0.71  & \cellcolor[HTML]{DFECEC}6.06  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DFEDED}5.95  & \cellcolor[HTML]{DAEAEA}8.33  & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}1.82  & \cellcolor[HTML]{F2F8F7}10.77 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F4F9F9}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D5E7E7}14.29 & \cellcolor[HTML]{FFFFFF}0.00  \\
llama3.1-tulu-fm                                    & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E9F2F2}4.26  & \cellcolor[HTML]{D7E8E8}11.86 & \cellcolor[HTML]{C8DFDF}30.00 & \cellcolor[HTML]{DBEAEA}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BED8D8}42.86 & \cellcolor[HTML]{C3DBDB}36.64 & \cellcolor[HTML]{CAE0E0}27.27 & \cellcolor[HTML]{C3DCDB}36.11 & \cellcolor[HTML]{8FBCBB}98.41 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{D2E5E5}18.18 & \cellcolor[HTML]{D8E8E8}10.71 & \cellcolor[HTML]{D8E8E8}11.11 & \cellcolor[HTML]{BED8D8}42.86 & \cellcolor[HTML]{F8FBFB}2.94  & \cellcolor[HTML]{F9FCFC}2.42  & \cellcolor[HTML]{EFF6F6}6.15  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{A2C8C7}35.71 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{B8D5D4}50.00 & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-sft                                         & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E9F2F2}4.26  & \cellcolor[HTML]{D7E8E8}11.86 & \cellcolor[HTML]{D9E9E9}10.00 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C1DBDA}38.57 & \cellcolor[HTML]{CAE0E0}27.95 & \cellcolor[HTML]{CAE0E0}27.27 & \cellcolor[HTML]{CFE3E3}22.22 & \cellcolor[HTML]{99C2C1}87.30 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{CAE0E0}27.27 & \cellcolor[HTML]{D9E9E9}9.52  & \cellcolor[HTML]{D6E7E7}13.89 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EBF3F3}7.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C8DEDE}21.43 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D5E7E7}14.29 & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-coder-sft                                   & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DDEBEB}6.38  & \cellcolor[HTML]{D2E4E4}18.64 & \cellcolor[HTML]{D0E4E4}20.00 & \cellcolor[HTML]{DBEAEA}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BCD8D7}44.29 & \cellcolor[HTML]{C3DCDB}36.50 & \cellcolor[HTML]{C5DDDC}34.09 & \cellcolor[HTML]{C5DDDD}33.33 & \cellcolor[HTML]{8FBCBB}98.41 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{C3DCDB}36.36 & \cellcolor[HTML]{D9E9E9}9.52  & \cellcolor[HTML]{D3E5E5}16.67 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{F0F6F6}5.88  & \cellcolor[HTML]{FBFDFD}1.82  & \cellcolor[HTML]{DBEAEA}13.85 & \cellcolor[HTML]{DDEBEA}13.33 & \cellcolor[HTML]{8FBCBB}42.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BED8D8}42.86 & \cellcolor[HTML]{FFFFFF}0.00  \\
deepseek-coder-sft                                  & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F4F9F9}2.13  & \cellcolor[HTML]{D3E5E5}16.95 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C5DDDC}34.29 & \cellcolor[HTML]{CCE1E1}25.30 & \cellcolor[HTML]{C7DEDE}31.06 & \cellcolor[HTML]{CCE1E1}25.00 & \cellcolor[HTML]{9BC4C3}84.13 & \cellcolor[HTML]{98C2C1}15.87 & \cellcolor[HTML]{C3DCDB}36.36 & \cellcolor[HTML]{DAEAEA}8.33  & \cellcolor[HTML]{D1E4E4}19.44 & \cellcolor[HTML]{C9E0DF}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FBFDFD}1.82  & \cellcolor[HTML]{EBF3F3}7.69  & \cellcolor[HTML]{EEF5F5}6.67  & \cellcolor[HTML]{DAE9E9}14.29 & \cellcolor[HTML]{EDF4F4}7.14  & \cellcolor[HTML]{D5E7E7}14.29 & \cellcolor[HTML]{DBEAEA}7.14  \\ \midrule
\multicolumn{25}{c}{\textbf{Pass @ 5}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & \multicolumn{1}{c}{}          \\ \midrule
\multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                & \multicolumn{6}{c}{\textbf{ProofGen}}                                                                                                                                                         & \multicolumn{6}{c}{\textbf{SegGen}}                                                                                                                                                           & \multicolumn{4}{c}{\textbf{ProofComplete}}                                                                                    & \multicolumn{6}{c}{\textbf{ProofInfill}}                                                                                                                                                      & \multicolumn{2}{c}{\textbf{Cd2Prf}}                           \\
\multicolumn{1}{c}{\multirow{-2}{*}{\textbf{LLMs}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{Size}}} & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}   & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}   & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{ACSL-WP}   & \multicolumn{1}{c}{TLA}       & \multicolumn{1}{c}{Coq}       & \multicolumn{1}{c}{Lean}      & \multicolumn{1}{c}{Dafny}     & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}   & \multicolumn{1}{c}{ACSL}      & \multicolumn{1}{c}{ACSL-WP}   \\ \midrule
\multicolumn{26}{c}{\textbf{W/o Fine-tuning}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \midrule
llama3.1-instruct                                   & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F7FBFB}2.13  & \cellcolor[HTML]{EBF4F4}5.08  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C5DDDC}35.71 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EFF6F6}4.29  & \cellcolor[HTML]{F8FBFB}1.90  & \cellcolor[HTML]{DFECEC}8.33  & \cellcolor[HTML]{DAE9E9}11.11 & \cellcolor[HTML]{F3F8F8}3.17  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F1F7F7}3.57  & \cellcolor[HTML]{DFECEC}8.33  & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E0EDED}7.88  & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{A0C7C6}78.57 & \cellcolor[HTML]{E3EFEF}7.14  \\
llama3.1-instruct                                   & 70B                                                 & \cellcolor[HTML]{E1EEEE}7.69  & \cellcolor[HTML]{DEECEC}8.51  & \cellcolor[HTML]{D8E8E8}13.56 & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{C5DDDC}35.71 & \cellcolor[HTML]{D1E4E4}21.43 & \cellcolor[HTML]{CCE1E1}27.14 & \cellcolor[HTML]{E8F2F2}6.01  & \cellcolor[HTML]{D4E6E6}17.42 & \cellcolor[HTML]{D7E8E8}13.89 & \cellcolor[HTML]{B7D4D4}52.38 & \cellcolor[HTML]{DBEAEA}4.76  & \cellcolor[HTML]{C4DCDC}36.36 & \cellcolor[HTML]{D9E9E9}11.90 & \cellcolor[HTML]{CCE1E1}27.78 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DAEAEA}10.30 & \cellcolor[HTML]{C9DFDF}30.77 & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{C5DDDC}35.71 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{B9D5D5}50.00 & \cellcolor[HTML]{D7E8E8}14.29 \\
qwen2.5-instruct                                    & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F7FBFB}2.13  & \cellcolor[HTML]{EBF4F4}5.08  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F4F9F9}2.86  & \cellcolor[HTML]{FAFCFC}1.39  & \cellcolor[HTML]{DBEAEA}9.09  & \cellcolor[HTML]{E9F3F3}5.56  & \cellcolor[HTML]{F3F8F8}3.17  & \cellcolor[HTML]{E8F2F2}3.17  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D5E7E7}16.67 & \cellcolor[HTML]{D0E4E4}22.22 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EAF3F3}5.45  & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-instruct                                    & 72B                                                 & \cellcolor[HTML]{D6E7E7}15.38 & \cellcolor[HTML]{E6F1F1}6.38  & \cellcolor[HTML]{D0E4E4}22.03 & \cellcolor[HTML]{CAE0DF}30.00 & \cellcolor[HTML]{D1E4E4}21.43 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{D5E6E6}17.14 & \cellcolor[HTML]{F0F7F7}3.80  & \cellcolor[HTML]{D7E8E8}14.39 & \cellcolor[HTML]{CEE2E2}25.00 & \cellcolor[HTML]{D6E7E7}15.87 & \cellcolor[HTML]{DBEAEA}4.76  & \cellcolor[HTML]{DBEAEA}9.09  & \cellcolor[HTML]{D5E7E7}16.67 & \cellcolor[HTML]{C2DBDB}38.89 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D9E9E9}11.52 & \cellcolor[HTML]{CDE2E2}26.15 & \cellcolor[HTML]{C7DEDE}33.33 & \cellcolor[HTML]{B3D2D1}57.14 & \cellcolor[HTML]{D7E8E8}14.29 & \cellcolor[HTML]{94BFBE}92.86 & \cellcolor[HTML]{E3EFEF}7.14  \\
qwen2.5-coder-instruct                              & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EFF6F6}4.26  & \cellcolor[HTML]{DBEAEA}10.17 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E9F2F2}5.71  & \cellcolor[HTML]{F4F9F9}2.99  & \cellcolor[HTML]{D8E8E8}13.64 & \cellcolor[HTML]{DAE9E9}11.11 & \cellcolor[HTML]{EDF5F5}4.76  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D9E9E9}11.90 & \cellcolor[HTML]{D3E5E5}19.44 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EFF6F6}4.24  & \cellcolor[HTML]{C9DFDF}30.77 & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-coder-instruct                              & 32B                                                 & \cellcolor[HTML]{E1EEEE}7.69  & \cellcolor[HTML]{E6F1F1}6.38  & \cellcolor[HTML]{D6E7E7}15.25 & \cellcolor[HTML]{DBEAEA}10.00 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D6E7E7}15.71 & \cellcolor[HTML]{ECF4F4}4.96  & \cellcolor[HTML]{D6E7E7}15.15 & \cellcolor[HTML]{CCE1E1}27.78 & \cellcolor[HTML]{C7DEDE}33.33 & \cellcolor[HTML]{DBEAEA}4.76  & \cellcolor[HTML]{C4DCDC}36.36 & \cellcolor[HTML]{DAEAEA}10.71 & \cellcolor[HTML]{BBD7D6}47.22 & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{F4F9F9}2.94  & \cellcolor[HTML]{DAEAEA}10.91 & \cellcolor[HTML]{C6DEDD}33.85 & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{94BFBE}92.86 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{A6CACA}71.43 & \cellcolor[HTML]{CBE0E0}28.57 \\
star-coder-instruct                                 & 15B                                                 & \cellcolor[HTML]{D6E7E7}15.38 & \cellcolor[HTML]{EFF6F6}4.26  & \cellcolor[HTML]{DBEAEA}10.17 & \cellcolor[HTML]{CAE0DF}30.00 & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C6DEDD}34.29 & \cellcolor[HTML]{F2F7F7}3.46  & \cellcolor[HTML]{E1EEEE}7.58  & \cellcolor[HTML]{CCE1E1}27.78 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BDD8D7}45.45 & \cellcolor[HTML]{D5E7E7}16.67 & \cellcolor[HTML]{C0DAD9}41.67 & \cellcolor[HTML]{B3D2D1}57.14 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D5E6E6}16.97 & \cellcolor[HTML]{C3DBDB}38.46 & \cellcolor[HTML]{CDE1E1}26.67 & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{E3EFEF}7.14  \\
deepseek-coder-instruct                             & 7B                                                  & \cellcolor[HTML]{E1EEEE}7.69  & \cellcolor[HTML]{F7FBFB}2.13  & \cellcolor[HTML]{DBEAEA}10.17 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DEECEC}8.57  & \cellcolor[HTML]{F4F9F9}2.82  & \cellcolor[HTML]{EBF3F3}5.30  & \cellcolor[HTML]{E9F3F3}5.56  & \cellcolor[HTML]{EDF5F5}4.76  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D4E6E6}18.18 & \cellcolor[HTML]{DBEAEA}9.52  & \cellcolor[HTML]{D5E7E7}16.67 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EFF6F6}4.24  & \cellcolor[HTML]{D4E6E6}18.46 & \cellcolor[HTML]{C7DEDE}33.33 & \cellcolor[HTML]{D1E4E4}21.43 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D1E4E4}21.43 & \cellcolor[HTML]{FFFFFF}0.00  \\
deepseek-coder-instruct                             & 33B                                                 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E6F1F1}6.38  & \cellcolor[HTML]{E5F0F0}6.78  & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F4F9F9}2.86  & \cellcolor[HTML]{F3F8F8}3.23  & \cellcolor[HTML]{E4F0F0}6.82  & \cellcolor[HTML]{D7E8E8}13.89 & \cellcolor[HTML]{CEE2E2}25.40 & \cellcolor[HTML]{F3F8F8}1.59  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D9E9E9}11.90 & \cellcolor[HTML]{D3E5E5}19.44 & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DAEAEA}10.30 & \cellcolor[HTML]{C1DBDA}40.00 & \cellcolor[HTML]{CDE1E1}26.67 & \cellcolor[HTML]{D7E8E8}14.29 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{D7E8E8}14.29 & \cellcolor[HTML]{FFFFFF}0.00  \\ \midrule
\multicolumn{26}{c}{\textbf{W/ Fine-tuning}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \midrule
llama3.1-sft                                        & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E6F1F1}6.38  & \cellcolor[HTML]{D6E7E7}15.25 & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C0DAD9}41.43 & \cellcolor[HTML]{C6DDDD}34.57 & \cellcolor[HTML]{CDE2E1}26.52 & \cellcolor[HTML]{CCE1E1}27.78 & \cellcolor[HTML]{96C1C0}90.48 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{C4DCDC}36.36 & \cellcolor[HTML]{DBEAEA}9.52  & \cellcolor[HTML]{DAE9E9}11.11 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{F4F9F9}2.94  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D7E8E8}13.85 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C5DDDC}35.71 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{B3D2D1}57.14 & \cellcolor[HTML]{FFFFFF}0.00  \\
llama3.1-ultrachat                                  & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DEECEC}8.51  & \cellcolor[HTML]{EBF4F4}5.08  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.07  & \cellcolor[HTML]{E1EEEE}7.58  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F9FCFC}1.59  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EDF5F5}4.76  & \cellcolor[HTML]{D0E4E4}22.22 & \cellcolor[HTML]{D7E8E8}14.29 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{ECF4F4}4.85  & \cellcolor[HTML]{DBEAEA}9.23  & \cellcolor[HTML]{E5F0F0}6.67  & \cellcolor[HTML]{D7E8E8}14.29 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  \\
llama3.1-ultrachat-fm                               & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DAEAEA}10.64 & \cellcolor[HTML]{D6E7E7}15.25 & \cellcolor[HTML]{CAE0DF}30.00 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{C1DBDA}39.86 & \cellcolor[HTML]{C9DFDF}31.06 & \cellcolor[HTML]{C2DBDB}38.89 & \cellcolor[HTML]{91BDBC}96.83 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{D4E6E6}18.18 & \cellcolor[HTML]{DBEAEA}9.52  & \cellcolor[HTML]{D7E8E8}13.89 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{D9E9E9}11.76 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DAEAEA}10.77 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{ADCECD}64.29 & \cellcolor[HTML]{E3EFEF}7.14  \\
llama3.1-tulu                                       & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E6F1F1}6.38  & \cellcolor[HTML]{F9FCFC}1.69  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FAFCFC}1.43  & \cellcolor[HTML]{E7F1F1}6.06  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F3F8F8}3.17  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{D8E8E8}13.10 & \cellcolor[HTML]{C9DFDF}30.56 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E5F0F0}6.67  & \cellcolor[HTML]{D1E4E4}21.54 & \cellcolor[HTML]{D8E8E8}13.33 & \cellcolor[HTML]{D1E4E4}21.43 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{D1E4E4}21.43 & \cellcolor[HTML]{FFFFFF}0.00  \\
llama3.1-tulu-fm                                    & 8B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E6F1F1}6.38  & \cellcolor[HTML]{D9E9E9}11.86 & \cellcolor[HTML]{CAE0DF}30.00 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BED8D8}44.29 & \cellcolor[HTML]{C1DADA}40.20 & \cellcolor[HTML]{C8DEDE}32.58 & \cellcolor[HTML]{C2DBDB}38.89 & \cellcolor[HTML]{8FBCBB}98.41 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{D4E6E6}18.18 & \cellcolor[HTML]{D8E8E8}13.10 & \cellcolor[HTML]{DAE9E9}11.11 & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{F4F9F9}2.94  & \cellcolor[HTML]{EFF6F6}4.24  & \cellcolor[HTML]{DBEAEA}9.23  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{A6CACA}71.43 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{ADCECD}64.29 & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-sft                                         & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EFF6F6}4.26  & \cellcolor[HTML]{D8E8E8}13.56 & \cellcolor[HTML]{DBEAEA}10.00 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C1DBDA}40.00 & \cellcolor[HTML]{C7DEDE}32.77 & \cellcolor[HTML]{C9E0DF}30.30 & \cellcolor[HTML]{CCE1E1}27.78 & \cellcolor[HTML]{98C1C1}88.89 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{BDD8D7}45.45 & \cellcolor[HTML]{DAEAEA}10.71 & \cellcolor[HTML]{D3E5E5}19.44 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{F4F9F9}2.94  & \cellcolor[HTML]{FBFDFD}1.21  & \cellcolor[HTML]{D9E9E9}12.31 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C5DDDC}35.71 & \cellcolor[HTML]{FFFFFF}0.00  \\
qwen2.5-coder-sft                                   & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{DEECEC}8.51  & \cellcolor[HTML]{D0E4E4}22.03 & \cellcolor[HTML]{CAE0DF}30.00 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{BED8D8}44.29 & \cellcolor[HTML]{C1DADA}40.81 & \cellcolor[HTML]{C5DDDD}35.61 & \cellcolor[HTML]{C5DDDC}36.11 & \cellcolor[HTML]{8FBCBB}98.41 & \cellcolor[HTML]{8FBCBB}17.46 & \cellcolor[HTML]{B5D3D3}54.55 & \cellcolor[HTML]{DAEAEA}10.71 & \cellcolor[HTML]{D3E5E5}19.44 & \cellcolor[HTML]{BFD9D9}42.86 & \cellcolor[HTML]{DDEBEB}8.82  & \cellcolor[HTML]{EFF6F6}4.24  & \cellcolor[HTML]{D2E5E5}20.00 & \cellcolor[HTML]{D8E8E8}13.33 & \cellcolor[HTML]{ADCECD}64.29 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{B3D2D1}57.14 & \cellcolor[HTML]{FFFFFF}0.00  \\
deepseek-coder-sft                                  & 7B                                                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EFF6F6}4.26  & \cellcolor[HTML]{D5E6E6}16.95 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{C5DDDC}35.71 & \cellcolor[HTML]{C9DFDF}30.70 & \cellcolor[HTML]{C4DCDC}36.36 & \cellcolor[HTML]{CEE2E2}25.00 & \cellcolor[HTML]{9AC3C2}85.71 & \cellcolor[HTML]{99C2C1}15.87 & \cellcolor[HTML]{B5D3D3}54.55 & \cellcolor[HTML]{D8E8E8}13.10 & \cellcolor[HTML]{D5E7E7}16.67 & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{F4F9F9}2.94  & \cellcolor[HTML]{EFF6F6}4.24  & \cellcolor[HTML]{DBEAEA}9.23  & \cellcolor[HTML]{E5F0F0}6.67  & \cellcolor[HTML]{D7E8E8}14.29 & \cellcolor[HTML]{E3EFEF}7.14  & \cellcolor[HTML]{CBE0E0}28.57 & \cellcolor[HTML]{E3EFEF}7.14  \\
\bottomrule
\end{tabular}
